Bosonization and the lattice Gross-Neveu model

We consider a lattice version of the bosonized Gross-Neveu model. It is explicitely chiral symmetric and its numerical simulation does not involve any anticommuting field. We study its non trivial $1/N$ expansion up to the next-to-leading term comparing the results with explicit numerical simulations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
633 420 m
633 430 l
739 420 m
739 430 l
845 420 m
845 430 l
950 420 m
950 430 l
1056 420 m
1056 430 l
1162 420 m
1162 430 l
1267 420 m
1267 430 l
1373 420 m
1373 430 l
1479 420 m
1479 430 l
1585 420 m
1585 430 l
1690 420 m
1690 430 l
1796 420 m
1796 430 l
1902 420 m
1902 430 l
2007 420 m
2007 430 l
2113 420 m
2113 430 l
2219 420 m
2219 430 l
2324 420 m
2324 430 l
2430 420 m
2430 430 l
2536 420 m
2536 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
633 2030 m
633 2020 l
739 2030 m
739 2020 l
845 2030 m
845 2020 l
950 2030 m
950 2020 l
1056 2030 m
1056 2020 l
1162 2030 m
1162 2020 l
1267 2030 m
1267 2020 l
1373 2030 m
1373 2020 l
1479 2030 m
1479 2020 l
1585 2030 m
1585 2020 l
1690 2030 m
1690 2020 l
1796 2030 m
1796 2020 l
1902 2030 m
1902 2020 l
2007 2030 m
2007 2020 l
2113 2030 m
2113 2020 l
2219 2030 m
2219 2020 l
2324 2030 m
2324 2020 l
2430 2030 m
2430 2020 l
2536 2030 m
2536 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
739 420 m
739 440 l
950 420 m
950 440 l
1162 420 m
1162 440 l
1373 420 m
1373 440 l
1585 420 m
1585 440 l
1796 420 m
1796 440 l
2007 420 m
2007 440 l
2219 420 m
2219 440 l
2430 420 m
2430 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
739 2030 m
739 2010 l
950 2030 m
950 2010 l
1162 2030 m
1162 2010 l
1373 2030 m
1373 2010 l
1585 2030 m
1585 2010 l
1796 2030 m
1796 2010 l
2007 2030 m
2007 2010 l
2219 2030 m
2219 2010 l
2430 2030 m
2430 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
739 370 m
gsave
739 370 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1162 370 m
gsave
1162 370 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(1.2) CS
(1.2) show
grestore
newpath
2007 370 m
gsave
2007 370 translate
0 rotate
0 -20  m
(1.4) CS
(1.4) show
grestore
newpath
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(1.6) CS
(1.6) show
grestore
newpath
2430 370 m
gsave
2430 370 translate
0 rotate
0 -20  m
(1.8) CS
(1.8) show
grestore
newpath
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(s) CS
/Symbol findfont
60 scalefont
 setfont
(s) show
grestore
newpath
528 420 m
538 420 l
528 527 m
538 527 l
528 634 m
538 634 l
528 742 m
538 742 l
528 849 m
538 849 l
528 956 m
538 956 l
528 1064 m
538 1064 l
528 1171 m
538 1171 l
528 1278 m
538 1278 l
528 1386 m
538 1386 l
528 1493 m
538 1493 l
528 1600 m
538 1600 l
528 1708 m
538 1708 l
528 1815 m
538 1815 l
528 1922 m
538 1922 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 527 m
2632 527 l
2642 634 m
2632 634 l
2642 742 m
2632 742 l
2642 849 m
2632 849 l
2642 956 m
2632 956 l
2642 1064 m
2632 1064 l
2642 1171 m
2632 1171 l
2642 1278 m
2632 1278 l
2642 1386 m
2632 1386 l
2642 1493 m
2632 1493 l
2642 1600 m
2632 1600 l
2642 1708 m
2632 1708 l
2642 1815 m
2632 1815 l
2642 1922 m
2632 1922 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 634 m
548 634 l
528 849 m
548 849 l
528 1064 m
548 1064 l
528 1278 m
548 1278 l
528 1493 m
548 1493 l
528 1708 m
548 1708 l
528 1922 m
548 1922 l
2642 420 m
2622 420 l
2642 634 m
2622 634 l
2642 849 m
2622 849 l
2642 1064 m
2622 1064 l
2642 1278 m
2622 1278 l
2642 1493 m
2622 1493 l
2642 1708 m
2622 1708 l
2642 1922 m
2622 1922 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
488 420 m
gsave
488 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
488 634 m
gsave
488 634 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
488 849 m
gsave
488 849 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
488 1064 m
gsave
488 1064 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
488 1278 m
gsave
488 1278 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
488 1493 m
gsave
488 1493 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
488 1708 m
gsave
488 1708 translate
0 rotate
0 -20  m
(1.2) RJ
(1.2) show
grestore
newpath
488 1922 m
gsave
488 1922 translate
0 rotate
0 -20  m
(1.4) RJ
(1.4) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
359 1225 m
gsave
359 1225 translate
90 rotate
0 0  m
(Fqu(s)) CS
(F) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(qu) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
(\() show
/Symbol findfont
60 scalefont
 setfont
(s\)) show
grestore
newpath
[4 8] 0 setdash
530 423 m
533 433 l
538 447 l
549 473 l
559 500 l
570 521 l
580 547 l
591 570 l
633 654 l
686 748 l
739 833 l
792 913 l
845 986 l
950 1117 l
1056 1231 l
1162 1328 l
1267 1412 l
1426 1516 l
1585 1599 l
1849 1703 l
2113 1777 l
2377 1830 l
2642 1870 l
stroke
[] 0 setdash
530 423 8 0 360 arc
stroke
533 433 8 0 360 arc
stroke
538 447 8 0 360 arc
stroke
549 473 8 0 360 arc
stroke
559 500 8 0 360 arc
stroke
570 521 8 0 360 arc
stroke
580 547 8 0 360 arc
stroke
591 570 8 0 360 arc
stroke
633 654 8 0 360 arc
stroke
686 748 8 0 360 arc
stroke
739 833 8 0 360 arc
stroke
792 913 8 0 360 arc
stroke
845 986 8 0 360 arc
stroke
950 1117 8 0 360 arc
stroke
1056 1231 8 0 360 arc
stroke
1162 1328 8 0 360 arc
stroke
1267 1412 8 0 360 arc
stroke
1426 1516 8 0 360 arc
stroke
1585 1599 8 0 360 arc
stroke
1849 1703 8 0 360 arc
stroke
2113 1777 8 0 360 arc
stroke
2377 1830 8 0 360 arc
stroke
2642 1870 8 0 360 arc
stroke
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
